Proving there is a leader without naming it

Local certification is a mechanism for certifying to the nodes of a network that a certain property holds. In this framework, nodes are assigned labels, called certificates, which are supposed to prove that the property holds. The nodes then communicate with their neighbors to verify the correctness of these certificates. Certifying that there is a unique leader in a network is one of the most classical problems in this setting. It is well-known that this can be done using certificates that encode node identifiers and distances in the graph. These require $O(\log n)$ and $O(\log D)$ bits respectively, where $n$ is the number of nodes and $D$ is the diameter. A matching lower bound is known in cycle graphs (where $n$ and $D$ are equal up to multiplicative constants). A recent line of work has shown that network structure greatly influences local certification. For example, certifying that a network does not contain triangles takes $\Theta(n)$ bits in general graphs, but only $O(\log n)$ bits in graphs of bounded treewidth. This observation raises the question: Is it possible to achieve sublogarithmic leader certification in graph classes that do not contain cycle graphs? And since in that case we cannot write identifiers in a certificate, do we actually need identifiers at all in such topologies? [We answer these questions with results on small diameter graphs, chordal graphs, grids, and dense graphs. See full abstract in the paper.]

==> chordal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4364780683159666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104,119.98) .. controls (104,116.68) and (106.68,114) .. (109.98,114) .. controls (113.29,114) and (115.97,116.68) .. (115.97,119.98) .. controls (115.97,123.29) and (113.29,125.97) .. (109.98,125.97) .. controls (106.68,125.97) and (104,123.29) .. (104,119.98) -- cycle ;
%Shape: Circle [id:dp874242239035517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,166.98) .. controls (105,163.68) and (107.68,161) .. (110.98,161) .. controls (114.29,161) and (116.97,163.68) .. (116.97,166.98) .. controls (116.97,170.29) and (114.29,172.97) .. (110.98,172.97) .. controls (107.68,172.97) and (105,170.29) .. (105,166.98) -- cycle ;
%Shape: Circle [id:dp10643853809082737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151,119.98) .. controls (151,116.68) and (153.68,114) .. (156.98,114) .. controls (160.29,114) and (162.97,116.68) .. (162.97,119.98) .. controls (162.97,123.29) and (160.29,125.97) .. (156.98,125.97) .. controls (153.68,125.97) and (151,123.29) .. (151,119.98) -- cycle ;
%Shape: Circle [id:dp3442780394461341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,166.98) .. controls (152,163.68) and (154.68,161) .. (157.98,161) .. controls (161.29,161) and (163.97,163.68) .. (163.97,166.98) .. controls (163.97,170.29) and (161.29,172.97) .. (157.98,172.97) .. controls (154.68,172.97) and (152,170.29) .. (152,166.98) -- cycle ;
%Shape: Circle [id:dp1783618865318154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,69.98) .. controls (103,66.68) and (105.68,64) .. (108.98,64) .. controls (112.29,64) and (114.97,66.68) .. (114.97,69.98) .. controls (114.97,73.29) and (112.29,75.97) .. (108.98,75.97) .. controls (105.68,75.97) and (103,73.29) .. (103,69.98) -- cycle ;
%Shape: Circle [id:dp7602773610673734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166,67.98) .. controls (166,64.68) and (168.68,62) .. (171.98,62) .. controls (175.29,62) and (177.97,64.68) .. (177.97,67.98) .. controls (177.97,71.29) and (175.29,73.97) .. (171.98,73.97) .. controls (168.68,73.97) and (166,71.29) .. (166,67.98) -- cycle ;
%Shape: Circle [id:dp4795887597459294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,108.98) .. controls (203,105.68) and (205.68,103) .. (208.98,103) .. controls (212.29,103) and (214.97,105.68) .. (214.97,108.98) .. controls (214.97,112.29) and (212.29,114.97) .. (208.98,114.97) .. controls (205.68,114.97) and (203,112.29) .. (203,108.98) -- cycle ;
%Shape: Circle [id:dp07166109227345319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214,63.98) .. controls (214,60.68) and (216.68,58) .. (219.98,58) .. controls (223.29,58) and (225.97,60.68) .. (225.97,63.98) .. controls (225.97,67.29) and (223.29,69.97) .. (219.98,69.97) .. controls (216.68,69.97) and (214,67.29) .. (214,63.98) -- cycle ;
%Shape: Circle [id:dp8617544120525197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198,167.98) .. controls (198,164.68) and (200.68,162) .. (203.98,162) .. controls (207.29,162) and (209.97,164.68) .. (209.97,167.98) .. controls (209.97,171.29) and (207.29,173.97) .. (203.98,173.97) .. controls (200.68,173.97) and (198,171.29) .. (198,167.98) -- cycle ;
%Straight Lines [id:da7031439204281505] 
\draw [line width=1.5]    (108.98,69.98) -- (109.98,119.98) ;
%Straight Lines [id:da2825095200888015] 
\draw [line width=1.5]    (109.98,119.98) -- (110.98,166.98) ;
%Straight Lines [id:da9954731801027614] 
\draw [line width=1.5]    (156.98,119.98) -- (157.98,166.98) ;
%Straight Lines [id:da30275711614208756] 
\draw [line width=1.5]    (171.98,67.98) -- (156.98,119.98) ;
%Straight Lines [id:da06441697032028426] 
\draw [line width=1.5]    (208.98,108.98) -- (156.98,119.98) ;
%Straight Lines [id:da3917699243653425] 
\draw [line width=1.5]    (219.98,63.98) -- (171.98,67.98) ;
%Straight Lines [id:da23905730320821839] 
\draw [line width=1.5]    (219.98,63.98) -- (208.98,108.98) ;
%Straight Lines [id:da9526196394322242] 
\draw [line width=1.5]    (156.98,119.98) -- (110.98,166.98) ;
%Straight Lines [id:da4752122091945431] 
\draw [line width=1.5]    (157.98,166.98) -- (109.98,119.98) ;
%Straight Lines [id:da9288830791603612] 
\draw [line width=1.5]    (203.98,167.98) -- (156.98,119.98) ;
%Straight Lines [id:da4225628652779929] 
\draw    (203.98,167.98) -- (157.98,166.98) ;
%Straight Lines [id:da1570520902345559] 
\draw [line width=1.5]    (156.98,119.98) -- (109.98,119.98) ;
%Straight Lines [id:da5483180101286798] 
\draw [line width=1.5]    (157.98,166.98) -- (110.98,166.98) ;
%Straight Lines [id:da6547029807539099] 
\draw [line width=1.5]    (171.98,67.98) -- (208.98,108.98) ;




\end{tikzpicture}


==> grid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4364780683159666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104,119.98) .. controls (104,116.68) and (106.68,114) .. (109.98,114) .. controls (113.29,114) and (115.97,116.68) .. (115.97,119.98) .. controls (115.97,123.29) and (113.29,125.97) .. (109.98,125.97) .. controls (106.68,125.97) and (104,123.29) .. (104,119.98) -- cycle ;
%Shape: Circle [id:dp874242239035517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,166.98) .. controls (105,163.68) and (107.68,161) .. (110.98,161) .. controls (114.29,161) and (116.97,163.68) .. (116.97,166.98) .. controls (116.97,170.29) and (114.29,172.97) .. (110.98,172.97) .. controls (107.68,172.97) and (105,170.29) .. (105,166.98) -- cycle ;
%Shape: Circle [id:dp10643853809082737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151,119.98) .. controls (151,116.68) and (153.68,114) .. (156.98,114) .. controls (160.29,114) and (162.97,116.68) .. (162.97,119.98) .. controls (162.97,123.29) and (160.29,125.97) .. (156.98,125.97) .. controls (153.68,125.97) and (151,123.29) .. (151,119.98) -- cycle ;
%Shape: Circle [id:dp3442780394461341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,166.98) .. controls (152,163.68) and (154.68,161) .. (157.98,161) .. controls (161.29,161) and (163.97,163.68) .. (163.97,166.98) .. controls (163.97,170.29) and (161.29,172.97) .. (157.98,172.97) .. controls (154.68,172.97) and (152,170.29) .. (152,166.98) -- cycle ;
%Straight Lines [id:da2825095200888015] 
\draw [line width=1.5]    (109.98,119.98) -- (110.98,166.98) ;
%Straight Lines [id:da9954731801027614] 
\draw [line width=1.5]    (156.98,119.98) -- (157.98,166.98) ;
%Straight Lines [id:da1570520902345559] 
\draw [line width=1.5]    (156.98,119.98) -- (137.3,119.98) -- (109.98,119.98) ;
%Straight Lines [id:da5483180101286798] 
\draw [line width=1.5]    (157.98,166.98) -- (110.98,166.98) ;
%Shape: Circle [id:dp19174836228888947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,119.98) .. controls (200,116.68) and (202.68,114) .. (205.98,114) .. controls (209.29,114) and (211.97,116.68) .. (211.97,119.98) .. controls (211.97,123.29) and (209.29,125.97) .. (205.98,125.97) .. controls (202.68,125.97) and (200,123.29) .. (200,119.98) -- cycle ;
%Shape: Circle [id:dp9317919775429713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,166.98) .. controls (201,163.68) and (203.68,161) .. (206.98,161) .. controls (210.29,161) and (212.97,163.68) .. (212.97,166.98) .. controls (212.97,170.29) and (210.29,172.97) .. (206.98,172.97) .. controls (203.68,172.97) and (201,170.29) .. (201,166.98) -- cycle ;
%Shape: Circle [id:dp7819248345639545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,119.98) .. controls (247,116.68) and (249.68,114) .. (252.98,114) .. controls (256.29,114) and (258.97,116.68) .. (258.97,119.98) .. controls (258.97,123.29) and (256.29,125.97) .. (252.98,125.97) .. controls (249.68,125.97) and (247,123.29) .. (247,119.98) -- cycle ;
%Shape: Circle [id:dp5185125026778141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,166.98) .. controls (248,163.68) and (250.68,161) .. (253.98,161) .. controls (257.29,161) and (259.97,163.68) .. (259.97,166.98) .. controls (259.97,170.29) and (257.29,172.97) .. (253.98,172.97) .. controls (250.68,172.97) and (248,170.29) .. (248,166.98) -- cycle ;
%Straight Lines [id:da6538836829377526] 
\draw [line width=1.5]    (205.98,119.98) -- (206.98,166.98) ;
%Straight Lines [id:da9557400965953553] 
\draw [line width=1.5]    (252.98,119.98) -- (253.98,166.98) ;
%Straight Lines [id:da2183482317767158] 
\draw [line width=1.5]    (252.98,119.98) -- (205.98,119.98) ;
%Straight Lines [id:da3061031772371883] 
\draw [line width=1.5]    (253.98,166.98) -- (206.98,166.98) ;
%Straight Lines [id:da31128526117678834] 
\draw [line width=1.5]    (205.98,119.98) -- (186.3,119.98) -- (156.98,119.98) ;
%Straight Lines [id:da36797732712161335] 
\draw [line width=1.5]    (206.98,166.98) -- (187.3,166.98) -- (157.98,166.98) ;
%Straight Lines [id:da303533104975777] 
\draw [line width=1.5]    (155.98,72.98) -- (156.98,119.98) ;
%Shape: Circle [id:dp967875704498118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,72.98) .. controls (150,69.68) and (152.68,67) .. (155.98,67) .. controls (159.29,67) and (161.97,69.68) .. (161.97,72.98) .. controls (161.97,76.29) and (159.29,78.97) .. (155.98,78.97) .. controls (152.68,78.97) and (150,76.29) .. (150,72.98) -- cycle ;
%Straight Lines [id:da1853513647796019] 
\draw [line width=1.5]    (108.98,72.98) -- (109.98,119.98) ;
%Shape: Circle [id:dp6704726069183415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,72.98) .. controls (103,69.68) and (105.68,67) .. (108.98,67) .. controls (112.29,67) and (114.97,69.68) .. (114.97,72.98) .. controls (114.97,76.29) and (112.29,78.97) .. (108.98,78.97) .. controls (105.68,78.97) and (103,76.29) .. (103,72.98) -- cycle ;
%Straight Lines [id:da5124347086764922] 
\draw [line width=1.5]    (155.98,72.98) -- (136.3,72.98) -- (108.98,72.98) ;
%Straight Lines [id:da9996182218525598] 
\draw [line width=1.5]    (204.98,72.98) -- (205.98,119.98) ;
%Straight Lines [id:da9822843707866592] 
\draw [line width=1.5]    (251.98,72.98) -- (252.98,119.98) ;
%Shape: Circle [id:dp40612688337793557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,72.98) .. controls (199,69.68) and (201.68,67) .. (204.98,67) .. controls (208.29,67) and (210.97,69.68) .. (210.97,72.98) .. controls (210.97,76.29) and (208.29,78.97) .. (204.98,78.97) .. controls (201.68,78.97) and (199,76.29) .. (199,72.98) -- cycle ;
%Shape: Circle [id:dp0989990556858944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,72.98) .. controls (246,69.68) and (248.68,67) .. (251.98,67) .. controls (255.29,67) and (257.97,69.68) .. (257.97,72.98) .. controls (257.97,76.29) and (255.29,78.97) .. (251.98,78.97) .. controls (248.68,78.97) and (246,76.29) .. (246,72.98) -- cycle ;
%Straight Lines [id:da7236667188949377] 
\draw [line width=1.5]    (251.98,72.98) -- (204.98,72.98) ;
%Straight Lines [id:da8027048533788358] 
\draw [line width=1.5]    (204.98,72.98) -- (185.3,72.98) -- (155.98,72.98) ;




\end{tikzpicture}


==> hole-thin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds6070543921436722] 
\draw  [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=1 ] (107.97,63.73) .. controls (116.18,54.66) and (137.1,48.94) .. (159.74,47.02) .. controls (189.48,44.49) and (222.19,48.49) .. (233,60) .. controls (252.03,80.27) and (249.97,117.73) .. (236.97,135.73) .. controls (223.97,153.73) and (120.97,154.73) .. (104.97,132.73) .. controls (94.5,118.34) and (90.88,102.24) .. (94.95,86.94) .. controls (97.1,78.86) and (101.4,71) .. (107.97,63.73) -- cycle ;
%Shape: Polygon Curved [id:ds13572401961491132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.97,68.73) .. controls (143.97,56.73) and (146.84,50.88) .. (169.9,51.31) .. controls (192.97,51.73) and (191.97,50.73) .. (203.97,62.73) .. controls (215.97,74.73) and (218.97,121.73) .. (208.97,132.73) .. controls (198.97,143.73) and (188.02,144.77) .. (170.95,144.68) .. controls (153.89,144.59) and (141.57,141.82) .. (134.97,132.73) .. controls (131.07,127.38) and (128.64,110.28) .. (129.15,94.67) .. controls (129.5,83.8) and (131.27,73.66) .. (134.97,68.73) -- cycle ;
%Shape: Rectangle [id:dp827368920467099] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147.9,41.31) -- (191.9,41.31) -- (191.9,61.31) -- (147.9,61.31) -- cycle ;
%Shape: Rectangle [id:dp3185845093687115] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (149.9,137.31) -- (193.9,137.31) -- (193.9,157.31) -- (149.9,157.31) -- cycle ;

% Text Node
\draw (154,91.4) node [anchor=north west][inner sep=0.75pt]    {$Hole$};
% Text Node
\draw (153,21.4) node [anchor=north west][inner sep=0.75pt]    {$Thin$};
% Text Node
\draw (155,165.4) node [anchor=north west][inner sep=0.75pt]    {$Thin$};


\end{tikzpicture}

